AutoOD: Automated Outlier Detection via Curiosity-guided Search and Self-imitation Learning

Outlier detection is an important data mining task with numerous practical applications such as intrusion detection, credit card fraud detection, and video surveillance. However, given a specific complicated task with big data, the process of building a powerful deep learning based system for outlier detection still highly relies on human expertise and laboring trials. Although Neural Architecture Search (NAS) has shown its promise in discovering effective deep architectures in various domains, such as image classification, object detection, and semantic segmentation, contemporary NAS methods are not suitable for outlier detection due to the lack of intrinsic search space, unstable search process, and low sample efficiency. To bridge the gap, in this paper, we propose AutoOD, an automated outlier detection framework, which aims to search for an optimal neural network model within a predefined search space. Specifically, we firstly design a curiosity-guided search strategy to overcome the curse of local optimality. A controller, which acts as a search agent, is encouraged to take actions to maximize the information gain about the controller's internal belief. We further introduce an experience replay mechanism based on self-imitation learning to improve the sample efficiency. Experimental results on various real-world benchmark datasets demonstrate that the deep model identified by AutoOD achieves the best performance, comparing with existing handcrafted models and traditional search methods.

==> CIFAR_AUROC.tikz <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
% \newcommand{\figurewidth}{2.7cm}
% \newcommand{\figureheight}{2.2cm}
\definecolor{mycolor1}{rgb}{0.0, 0.44, 1.0}%
\definecolor{mycolor2}{rgb}{0.65000,0.22500,0.09800}%
\definecolor{mycolor3}{rgb}{0.82, 0.1, 0.26}%

\begin{tikzpicture}

\begin{axis}[%
xticklabel=\empty,
label style={font=\small},
tick label style={font=\small},
width=\figurewidth,
height=\figureheight,
at={(0\figurewidth,0\figureheight)},
scale only axis,
xmin=20,
xmax=200,
xlabel style={font=\color{white!15!black}},
%xlabel={K},
ymin=0.92,
ymax=1,
grid, % --added
grid style={line width=.15pt, draw=white!0}, % --added, dashed, 
ylabel style={font=\color{white!15!black}},
% ylabel={AUROC},
title={CIFAR-10},
axis background/.style={fill=white},
legend style={legend cell align=left, align=left, draw=white!15!black, nodes={scale=0.8}, at={(0.95, 0.3)}},
axis background/.style={fill=gray!12} % --added
]
\addplot [color=mycolor1, mark=asterisk, mark options={solid, mycolor1}, thick]
  table[row sep=crcr]{%
20  0.9468334781\\
40  0.9587778466\\
60  0.9582414174\\
80  0.9826204324\\
100 0.9826204324\\
120 0.9943258172\\
140 0.9955033094\\
160 0.9955033094\\
180 0.9955033094\\
200 0.9955033094\\
};%\addlegendentry{MovieLens}

\addplot [color=mycolor3, mark=o, mark options={solid, mycolor3}, thick]
  table[row sep=crcr]{%
20  0.9544958741\\
40  0.9799304105\\
60  0.9881535223\\
80  0.9911777695\\
100 0.9929317132\\
120 0.9961757264\\
140 0.9968734851\\
160 0.9970704907\\
180 0.9973556389\\
200 0.9977609813\\
};%\addlegendentry{Pinterest}
\end{axis}
\end{tikzpicture}%

==> CIFAR_Mean.tikz <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
% \newcommand{\figurewidth}{2.7cm}
% \newcommand{\figureheight}{2.2cm}
\definecolor{mycolor1}{rgb}{0.0, 0.44, 1.0}%
\definecolor{mycolor2}{rgb}{0.65000,0.22500,0.09800}%
\definecolor{mycolor3}{rgb}{0.82, 0.1, 0.26}%

\begin{tikzpicture}

\begin{axis}[%
xticklabel=\empty,
label style={font=\small},
tick label style={font=\small},
width=\figurewidth,
height=\figureheight,
at={(0\figurewidth,0\figureheight)},
scale only axis,
xmin=20,
xmax=200,
xlabel style={font=\color{white!15!black}},
%xlabel={K},
ymin=0.9,
ymax=1,
grid, % --added
grid style={line width=.15pt, draw=white!0}, % --added, dashed, 
ylabel style={font=\color{white!15!black}},
% ylabel={AUROC},
% title={CIFAR 100},
axis background/.style={fill=white},
legend style={legend cell align=left, align=left, draw=white!15!black, nodes={scale=0.8}, at={(0.95, 0.3)}},
axis background/.style={fill=gray!12} % --added
]
\addplot [color=mycolor1, mark=asterisk, mark options={solid, mycolor1}, thick]
  table[row sep=crcr]{%
20  0.91049202\\
40  0.94820253\\
60  0.962608\\
80  0.98340898\\
100 0.95422241\\
120 0.98340898\\
140 0.94820253\\
160 0.962608\\
180 0.91049202\\
200 0.95422241\\
};%\addlegendentry{MovieLens}

\addplot [color=mycolor3, mark=o, mark options={solid, mycolor3}, thick]
  table[row sep=crcr]{%
20  0.9468334781\\
40  0.9587778466\\
60  0.98530583\\
80  0.98600526\\
100 0.9883579\\
120 0.98785999\\
140 0.99216558\\
160 0.99228648\\
180 0.99028579\\
200 0.99249996\\
};%\addlegendentry{Pinterest}
\end{axis}
\end{tikzpicture}%








==> CIFAR_Std.tikz <==

% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
% \newcommand{\figurewidth}{2.7cm}
% \newcommand{\figureheight}{2.2cm}
\definecolor{mycolor1}{rgb}{0.0, 0.44, 1.0}%
\definecolor{mycolor2}{rgb}{0.65000,0.22500,0.09800}%
\definecolor{mycolor3}{rgb}{0.82, 0.1, 0.26}%

\begin{tikzpicture}

\begin{axis}[%
label style={font=\small},
tick label style={font=\small},
y tick label style={/pgf/number format/.cd, fixed,fixed zerofill,precision=2,/tikz/.cd},
width=\figurewidth,
height=\figureheight,
at={(0\figurewidth,0\figureheight)},
scale only axis,
xmin=20,
xmax=200,
xlabel style={font=\color{white!15!black}},
xlabel={Epoch},
ymin=0.,
ymax=0.08,
grid, % --added
grid style={line width=.15pt, draw=white!0}, % --added, dashed, 
ylabel style={font=\color{white!15!black}},
% ylabel={AUROC},
% title={Fashion MNIST},
axis background/.style={fill=white},
legend style={legend cell align=left, align=left, draw=white!15!black, nodes={scale=0.8}, at={(0.95, 0.3)}},
axis background/.style={fill=gray!12} % --added
]
\addplot [color=mycolor1, mark=asterisk, mark options={solid, mycolor1}, thick]
  table[row sep=crcr]{%
20  0.04851045\\
40  0.06042966\\
60  0.04950064\\
80  0.07384931\\
100 0.03275994\\
120 0.0087133\\
140 0.05599351\\
160 0.03967444\\
180 0.0642963\\
200 0.04819204\\
};%\addlegendentry{MovieLens}

\addplot [color=mycolor3, mark=o, mark options={solid, mycolor3}, thick]
  table[row sep=crcr]{%
20  0.01239944\\
40  0.01168074\\
60  0.00508785\\
80  0.00266131\\
100 0.01141543\\
120 0.0161207\\
140 0.00294587\\
160 0.01296246\\
180 0.00369718\\
200 0.00350064\\
};%\addlegendentry{Pinterest}
\end{axis}
\end{tikzpicture}%










==> Fashion_AUROC.tikz <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
% \newcommand{\figurewidth}{2.7cm}
% \newcommand{\figureheight}{2.2cm}
\definecolor{mycolor1}{rgb}{0.0, 0.44, 1.0}%
\definecolor{mycolor2}{rgb}{0.65000,0.22500,0.09800}%
\definecolor{mycolor3}{rgb}{0.82, 0.1, 0.26}%

\begin{tikzpicture}

\begin{axis}[%
xticklabel=\empty,
label style={font=\small},
tick label style={font=\small},
width=\figurewidth,
height=\figureheight,
at={(0\figurewidth,0\figureheight)},
scale only axis,
xmin=20,
xmax=200,
xlabel style={font=\color{white!15!black}},
%xlabel={K},
ymin=0.8,
ymax=1,
grid, % --added
grid style={line width=.15pt, draw=white!0}, % --added, dashed, 
ylabel style={font=\color{white!15!black}},
% ylabel={AUROC},
title={Fashion-MNIST},
axis background/.style={fill=white},
legend style={legend cell align=left, align=left, draw=white!15!black, nodes={scale=0.8}, at={(0.95, 0.3)}},
axis background/.style={fill=gray!12} % --added
]
\addplot [color=mycolor1, mark=asterisk, mark options={solid, mycolor1}, thick]
  table[row sep=crcr]{%
20  0.8942665628\\
40  0.92475898\\
60  0.94944621\\
80  0.9685442235\\
100 0.9991186932\\
120 0.9991186932\\
140 0.9996671445\\
160 0.9996671445\\
180 0.9996671445\\
200 0.9999170507\\
};%\addlegendentry{MovieLens}

\addplot [color=mycolor3, mark=o, mark options={solid, mycolor3}, thick]
  table[row sep=crcr]{%
20  0.8398022231\\
40  0.9449847866\\
60  0.9449847866\\
80  1\\
100 1\\
120 1\\
140 1\\
160 1\\
180 1\\
200 1\\
};%\addlegendentry{Pinterest}
\end{axis}
\end{tikzpicture}%

==> Fashion_Mean.tikz <==

% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
% \newcommand{\figurewidth}{2.7cm}
% \newcommand{\figureheight}{2.2cm}
\definecolor{mycolor1}{rgb}{0.0, 0.44, 1.0}%
\definecolor{mycolor2}{rgb}{0.65000,0.22500,0.09800}%
\definecolor{mycolor3}{rgb}{0.82, 0.1, 0.26}%

\begin{tikzpicture}

\begin{axis}[%
xticklabel=\empty,
label style={font=\small},
tick label style={font=\small},
width=\figurewidth,
height=\figureheight,
at={(0\figurewidth,0\figureheight)},
scale only axis,
xmin=20,
xmax=200,
xlabel style={font=\color{white!15!black}},
%xlabel={K},
ymin=0.75,
ymax=0.97,
grid, % --added
grid style={line width=.15pt, draw=white!0}, % --added, dashed, 
ylabel style={font=\color{white!15!black}},
% ylabel={AUROC},
% title={Fashion MNIST},
axis background/.style={fill=white},
legend style={legend cell align=left, align=left, draw=white!15!black, nodes={scale=0.8}, at={(0.95, 0.3)}},
axis background/.style={fill=gray!12} % --added
]
\addplot [color=mycolor1, mark=asterisk, mark options={solid, mycolor1}, thick]
  table[row sep=crcr]{%
20  0.84546583\\
40  0.84108642\\
60  0.77793686\\
80  0.78381318\\
100 0.90950664\\
120 0.90472342\\
140 0.82999834\\
160 0.86419313\\
180 0.84070725\\
200 0.88975895\\
};%\addlegendentry{MovieLens}

\addplot [color=mycolor3, mark=o, mark options={solid, mycolor3}, thick]
  table[row sep=crcr]{%
20  0.88119181\\
40  0.88646448\\
60  0.8747805\\
80  0.88769532\\
100 0.949423\\
120 0.92767524\\
140 0.93304307\\
160 0.92007248\\
180 0.96049848\\
200 0.94591242\\
};%\addlegendentry{Pinterest}
\end{axis}
\end{tikzpicture}%










==> Fashion_Std.tikz <==

% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
% \newcommand{\figurewidth}{2.7cm}
% \newcommand{\figureheight}{2.2cm}
\definecolor{mycolor1}{rgb}{0.0, 0.44, 1.0}%
\definecolor{mycolor2}{rgb}{0.65000,0.22500,0.09800}%
\definecolor{mycolor3}{rgb}{0.82, 0.1, 0.26}%

\begin{tikzpicture}

\begin{axis}[%
label style={font=\small},
tick label style={font=\small},
y tick label style={/pgf/number format/.cd, fixed,fixed zerofill,precision=2},
width=\figurewidth,
height=\figureheight,
at={(0\figurewidth,0\figureheight)},
scale only axis,
xmin=20,
xmax=200,
xlabel style={font=\color{white!15!black}},
xlabel={Epoch},
ymin=0.,
ymax=0.15,
grid, % --added
grid style={line width=.15pt, draw=white!0}, % --added, dashed, 
ylabel style={font=\color{white!15!black}},
% ylabel={AUROC},
% title={Fashion MNIST},
axis background/.style={fill=white},
legend style={legend cell align=left, align=left, draw=white!15!black, nodes={scale=0.8}, at={(0.95, 0.3)}},
axis background/.style={fill=gray!12} % --added
]
\addplot [color=mycolor1, mark=asterisk, mark options={solid, mycolor1}, thick]
  table[row sep=crcr]{%
20  0.09579987\\
40  0.10846132\\
60  0.08502769\\
80  0.13093119\\
100 0.08254737\\
120 0.09207891\\
140 0.12210875\\
160 0.12629881\\
180 0.10889841\\
200 0.07851962\\
};%\addlegendentry{MovieLens}

\addplot [color=mycolor3, mark=o, mark options={solid, mycolor3}, thick]
  table[row sep=crcr]{%
20  0.10266352\\
40  0.11815792\\
60  0.1059098\\
80  0.10846406\\
100 0.05592963\\
120 0.06661392\\
140 0.0915613\\
160 0.01885668\\
180 0.010101937\\
200 0.011656656\\
};%\addlegendentry{Pinterest}
\end{axis}
\end{tikzpicture}%










==> Imagenet_AUROC.tikz <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
% \newcommand{\figurewidth}{2.7cm}
% \newcommand{\figureheight}{2.2cm}
\definecolor{mycolor1}{rgb}{0.0, 0.44, 1.0}%
\definecolor{mycolor2}{rgb}{0.65000,0.22500,0.09800}%
\definecolor{mycolor3}{rgb}{0.82, 0.1, 0.26}%

\begin{tikzpicture}

\begin{axis}[%
% legend pos=outer north,
xticklabel=\empty,
label style={font=\small},
tick label style={font=\small},
width=\figurewidth,
height=\figureheight,
at={(0\figurewidth,0\figureheight)},
scale only axis,
xmin=20,
xmax=200,
xlabel style={font=\color{white!15!black}},
%xlabel={K},
ymin=0.95,
ymax=1,
grid, % --added
grid style={line width=.15pt, draw=white!0}, % --added, dashed, 
ylabel style={font=\color{white!15!black}},
% ylabel={AUROC},
title={Tiny-ImageNet},
axis background/.style={fill=white},
legend style={legend cell align=left, align=left, draw=white!15!black, nodes={scale=0.8}, at={(0.95, 0.3)}},
axis background/.style={fill=gray!12} % --added
]
\addplot [color=mycolor1, mark=asterisk, mark options={solid, mycolor1}, thick]
  table[row sep=crcr]{%
20  0.9570163263\\
40  0.9779428189\\
60  0.9849807826\\
80  0.9858877532\\
100 0.9880062293\\
120 0.9901605239\\
140 0.9915179843\\
160 0.9928021408\\
180 0.9932202381\\
200 0.9932202381\\
};\addlegendentry{Random search}

\addplot [color=mycolor3, mark=o, mark options={solid, mycolor3}, thick]
  table[row sep=crcr]{%
20  0.9713346493\\
40  0.9865375399\\
60  0.9894795977\\
80  0.9933356661\\
100 0.9934979242\\
120 0.9953149181\\
140 0.9953149181\\
160 0.9961132611\\
180 0.9965682489\\
200 0.9966285957\\
};\addlegendentry{AutoOD}
\end{axis}
\end{tikzpicture}%








==> Imagenet_Mean.tikz <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
% \newcommand{\figurewidth}{2.7cm}
% \newcommand{\figureheight}{2.2cm}
\definecolor{mycolor1}{rgb}{0.0, 0.44, 1.0}%
\definecolor{mycolor2}{rgb}{0.65000,0.22500,0.09800}%
\definecolor{mycolor3}{rgb}{0.82, 0.1, 0.26}%

\begin{tikzpicture}

\begin{axis}[%
xticklabel=\empty,
label style={font=\small},
tick label style={font=\small},
width=\figurewidth,
height=\figureheight,
at={(0\figurewidth,0\figureheight)},
scale only axis,
xmin=20,
xmax=200,
xlabel style={font=\color{white!15!black}},
%xlabel={K},
ymin=0.92,
ymax=1,
grid, % --added
grid style={line width=.15pt, draw=white!0}, % --added, dashed, 
ylabel style={font=\color{white!15!black}},
% ylabel={AUROC},
% title={Tiny ImageNet},
axis background/.style={fill=white},
legend style={legend cell align=left, align=left, draw=white!15!black, nodes={scale=0.8}, at={(0.95, 0.3)}},
axis background/.style={fill=gray!12} % --added
]
\addplot [color=mycolor1, mark=asterisk, mark options={solid, mycolor1}, thick]
  table[row sep=crcr]{%
20  0.92912691\\
40  0.96386117\\
60  0.93096688\\
80  0.95830473\\
100 0.97734994\\
120 0.97986732\\
140 0.959053\\
160 0.95718693\\
180 0.93359093\\
200 0.93878112\\
};%\addlegendentry{MovieLens}

								
\addplot [color=mycolor3, mark=o, mark options={solid, mycolor3}, thick]
  table[row sep=crcr]{%
20  0.96474227\\
40  0.98547422\\
60  0.98946631\\
80  0.97922754\\
100 0.98447155\\
120 0.98555442\\
140 0.9927839\\
160 0.99191281\\
180 0.99191281\\
200 0.99275707\\
};%\addlegendentry{Pinterest}
\end{axis}
\end{tikzpicture}%








==> Imagenet_Std.tikz <==

% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
% \newcommand{\figurewidth}{2.7cm}
% \newcommand{\figureheight}{2.2cm}
\definecolor{mycolor1}{rgb}{0.0, 0.44, 1.0}%
\definecolor{mycolor2}{rgb}{0.65000,0.22500,0.09800}%
\definecolor{mycolor3}{rgb}{0.82, 0.1, 0.26}%

\begin{tikzpicture}

\begin{axis}[%
label style={font=\small},
tick label style={font=\small},
y tick label style={/pgf/number format/.cd, fixed,fixed zerofill,precision=2,/tikz/.cd},
width=\figurewidth,
height=\figureheight,
at={(0\figurewidth,0\figureheight)},
scale only axis,
xmin=20,
xmax=200,
xlabel style={font=\color{white!15!black}},
xlabel={Epoch},
ymin=0.,
ymax=0.08,
grid, % --added
grid style={line width=.15pt, draw=white!0}, % --added, dashed, 
ylabel style={font=\color{white!15!black}},
% ylabel={AUROC},
% title={Fashion MNIST},
axis background/.style={fill=white},
legend style={legend cell align=left, align=left, draw=white!15!black, nodes={scale=0.8}, at={(0.95, 0.3)}},
axis background/.style={fill=gray!12} % --added
]
\addplot [color=mycolor1, mark=asterisk, mark options={solid, mycolor1}, thick]
  table[row sep=crcr]{%
20  0.00926806\\
40  0.06024201\\
60  0.02983152\\
80  0.03740557\\
100 0.0151438\\
120 0.00857262\\
140 0.0265988\\
160 0.03509023\\
180 0.03130621\\
200 0.06951205\\
};%\addlegendentry{MovieLens}

\addplot [color=mycolor3, mark=o, mark options={solid, mycolor3}, thick]
  table[row sep=crcr]{%
20  0.02655604\\
40  0.00793428\\
60  0.01082472\\
80  0.00216955\\
100 0.01893129\\
120 0.00871699\\
140 0.00572561\\
160 0.00735488\\
180 0.00564814\\
200 0.00234379\\
};%\addlegendentry{Pinterest}
\end{axis}
\end{tikzpicture}%










==> MNIST_AUROC.tikz <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
% \newcommand{\figurewidth}{2.7cm}
% \newcommand{\figureheight}{2.2cm}
\definecolor{mycolor1}{rgb}{0.0, 0.44, 1.0}%
\definecolor{mycolor2}{rgb}{0.65000,0.22500,0.09800}%
\definecolor{mycolor3}{rgb}{0.82, 0.1, 0.26}%

\begin{tikzpicture}

\begin{axis}[%
xticklabel=\empty,
label style={font=\small},
tick label style={font=\small},
width=\figurewidth,
height=\figureheight,
at={(0\figurewidth,0\figureheight)},
scale only axis,
xmin=20,
xmax=200,
xlabel style={font=\color{white!15!black}},
%xlabel={K},
ymin=0.85,
ymax=1,
grid, % --added
grid style={line width=.15pt, draw=white!0}, % --added, dashed, 
ylabel style={font=\color{white!15!black}},
ylabel={AUROC},
title={MNIST},
axis background/.style={fill=white},
legend style={legend cell align=left, align=left, draw=white!15!black, nodes={scale=0.8}, at={(0.95, 0.3)}},
axis background/.style={fill=gray!12} % --added
]
\addplot [color=mycolor1, mark=asterisk, mark options={solid, mycolor1}, thick]
  table[row sep=crcr]{%
20  0.8739594587\\
40  0.9678856229\\
60  0.9678856229\\
80  0.9678856229\\
100 0.9756804308\\
120 0.9757462204\\
140 0.9757462204\\
160 0.9757462204\\
180 0.9802941636\\
200 0.9802941636\\
};%\addlegendentry{Random search}

\addplot [color=mycolor3, mark=o, mark options={solid, mycolor3}, thick]
  table[row sep=crcr]{%
20  0.8554338822\\
40  0.92940006\\
60  0.9678879477\\
80  0.9708924934\\
100 0.97576354\\
120 0.9787757616\\
140 0.9848797919\\
160 0.9848797919\\
180 0.9866794263\\
200 0.9866794263\\
};% \addlegendentry{AutoOD}
\end{axis}
\end{tikzpicture}%

==> MNIST_Mean.tikz <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
% \newcommand{\figurewidth}{2.7cm}
% \newcommand{\figureheight}{2.2cm}
\definecolor{mycolor1}{rgb}{0.0, 0.44, 1.0}%
\definecolor{mycolor2}{rgb}{0.65000,0.22500,0.09800}%
\definecolor{mycolor3}{rgb}{0.82, 0.1, 0.26}%

\begin{tikzpicture}

\begin{axis}[%
xticklabel=\empty,
label style={font=\small},
tick label style={font=\small},
y tick label style={/pgf/number format/.cd, fixed,fixed zerofill,precision=2,/tikz/.cd},
width=\figurewidth,
height=\figureheight,
at={(0\figurewidth,0\figureheight)},
scale only axis,
xmin=20,
xmax=200,
xlabel style={font=\color{white!15!black}},
%xlabel={K},
ymin=0.75,
ymax=1,
grid, % --added
grid style={line width=.15pt, draw=white!0}, % --added, dashed, 
ylabel style={font=\color{white!15!black}},
ylabel={Mean},
% title={MNIST},
axis background/.style={fill=white},
legend style={legend cell align=left, align=left, draw=white!15!black, nodes={scale=0.8}, at={(0.95, 0.3)}},
axis background/.style={fill=gray!12} % --added
]
\addplot [color=mycolor1, mark=asterisk, mark options={solid, mycolor1}, thick]
  table[row sep=crcr]{%
20  0.83660794\\
40  0.84755774\\
60  0.94944621\\
80  0.92475898\\
100 0.89462523\\
120 0.83660794\\
140 0.84755774\\
160 0.94944621\\
180 0.92475898\\
200 0.89462523\\
};%\addlegendentry{MovieLens}

\addplot [color=mycolor3, mark=o, mark options={solid, mycolor3}, thick]
  table[row sep=crcr]{%
20  0.9604047\\
40  0.96018873\\
60  1\\
80  0.96083973\\
100 0.99999706\\
120 0.9604047\\
140 0.96018873\\
160 1\\
180 0.96083973\\
200 0.99999706\\
};%\addlegendentry{Pinterest}
\end{axis}
\end{tikzpicture}%

==> MNIST_Std.tikz <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
% \newcommand{\figurewidth}{2.7cm}
% \newcommand{\figureheight}{2.2cm}
\definecolor{mycolor1}{rgb}{0.0, 0.44, 1.0}%
\definecolor{mycolor2}{rgb}{0.65000,0.22500,0.09800}%
\definecolor{mycolor3}{rgb}{0.82, 0.1, 0.26}%

\begin{tikzpicture}

\begin{axis}[%
label style={font=\small},
tick label style={font=\small},
y tick label style={/pgf/number format/.cd, fixed,fixed zerofill,precision=2,/tikz/.cd},
width=\figurewidth,
height=\figureheight,
at={(0\figurewidth,0\figureheight)},
scale only axis,
xmin=20,
xmax=200,
xlabel style={font=\color{white!15!black}},
xlabel={Epoch},
ymin=0,
ymax=0.25,
grid, % --added
grid style={line width=.15pt, draw=white!0}, % --added, dashed, 
ylabel style={font=\color{white!15!black}},
ylabel={Std},
% title={MNIST},
axis background/.style={fill=white},
legend style={legend cell align=left, align=left, draw=white!15!black, nodes={scale=0.8}, at={(0.95, 0.3)}},
axis background/.style={fill=gray!12} % --added
]
\addplot [color=mycolor1, mark=asterisk, mark options={solid, mycolor1}, thick]
  table[row sep=crcr]{%
20  0.04352645\\
40  0.178209188\\
60  0.02726623\\
80  0.06897495\\
100 0.07007477\\
120 0.15399112\\
140 0.13832036\\
160 0.07817056\\
180 0.13032127\\
200 0.18251445\\
};%\addlegendentry{MovieLens}

\addplot [color=mycolor3, mark=o, mark options={solid, mycolor3}, thick]
  table[row sep=crcr]{%
20  0.202197917\\
40  0.163371526\\
60  0.178209188\\
80  0.176956593\\
100 0\\
120 0\\
140 0\\
160 0\\
180 0.00732358025\\
200 0.0000123365442\\
};%\addlegendentry{Pinterest}
\end{axis}
\end{tikzpicture}%
